The sharp interface limit of an Ising game

The Ising model of statistical physics has served as a keystone example of phase transitions, thermodynamic limits, scaling laws, and many other phenomena and mathematical methods. We introduce and explore an Ising game, a variant of the Ising model that features competing agents influencing the behavior of the spins. With long-range interactions, we consider a mean-field limit resulting in a nonlocal potential game at the mesoscopic scale. This game exhibits a phase transition and multiple constant Nash-equilibria in the supercritical regime. Our analysis focuses on a sharp interface limit for which potential minimizing solutions to the Ising game concentrate on two of the constant Nash-equilibria. We show that the mesoscopic problem can be recast as a mixed local/nonlocal space-time Allen-Cahn type minimization problem. We prove, using a $\Gamma$-convergence argument, that the limiting interface minimizes a space-time anisotropic perimeter type energy functional. This macroscopic scale problem could also be viewed as a problem of optimal control of interface motion. Sharp interface limits of Allen-Cahn type functionals have been well studied. We build on that literature with new techniques to handle a mixture of local derivative terms and nonlocal interactions. The boundary conditions imposed by the game theoretic considerations also appear as novel terms and require special treatment.

==> images/defectfig.tikz <==
\begin{tikzpicture}[scale = 1]
\draw[dashed] (-2,-2) -- (-2,2) -- (2,2) -- (2,-2) node[anchor = south east] {$A$} -- (-2,-2);
\def\l{.3}
\path[fill=gray!60,semitransparent] (-1-\l,2) -- (-1+\l,2)-- (1,\l) -- (1,-\l) -- (-1-\l,2);
\path[fill=gray!60,semitransparent] (-1-\l,-2) -- (-1+\l,-2)-- (1,-\l) -- (1,\l) -- (-1-\l,-2);
\node (A) at (.5,1.2) {$\Sigma_1$};
\node (B) at (.5,-1.2) {$\Sigma_2$};
\draw (-1,2) -- (1,0) ;
\draw (-1,-2) --(1,0);
\draw[->] (-2-\l,-2) -- (-2-\l,2) node[anchor = east] {$\tau$};
\draw[thin] (1+.4*\l,\l)--(1+.5*\l,\l)--(1+.5*\l,0) node[anchor = west]{$\lambda$} -- (1+.5*\l,-\l)--(1+.4*\l,-\l);
\end{tikzpicture}

==> images/doublewells.tikz <==
\begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}[scale = 2]
\draw[->] (-1.1,0) -- (1.1,0) node[anchor = south west]{$S$};
\draw[->] (0,0) -- (0,1) node[anchor = west]{$\mathcal{W}_\beta(S)$};
\def\b{.66}
\def\J{1}
\def\L{-.5-.5*\b*\b}
\def\s{{sqrt(1-\b*\b)}}
\draw[black,thick,domain=-1:1, smooth, samples = 80, variable=\x]   plot (\x,{2.5*(-\b*sqrt(1-\x*\x)-.5*\x*\x+.5+.5*\b*\b)}) ;
\draw[] (1,.03)--(1,-.03) node [anchor = north]{$1$};
\draw[] (-1,.03)--(-1,-.03)node [anchor = north]{$-1$};
\draw[] (-\s,.03)--(-\s,-.03)node [anchor = north]{$-\mathfrak{s}$};
\draw[] (\s,.03)--(\s,-.03)node [anchor = north]{$+\mathfrak{s}$};
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}[scale = 2]
\draw[->] (-1.1,0) -- (1.1,0) node[anchor = south west]{$S$};
\draw[->] (0,0) -- (0,1) node[anchor = west]{$\mathcal{W}_\beta(S)$};
\def\b{.9}
\def\J{1}
\def\L{-.5-.5*\b*\b}
\def\s{{sqrt(1-\b*\b)}}
\draw[black,thick,domain=-1:1, smooth, samples = 80, variable=\x]   plot (\x,{2.5*(-\b*sqrt(1-\x*\x)-.5*\x*\x+.5+.5*\b*\b)}) ;
\draw[] (1,.03)--(1,-.03) node [anchor = north]{$1$};
\draw[] (-1,.03)--(-1,-.03)node [anchor = north]{$-1$};
\draw[] (-\s,.03)--(-\s,-.03)node [anchor = north]{$-\mathfrak{s}$};
\draw[] (\s,.03)--(\s,-.03)node [anchor = north]{$+\mathfrak{s}$};
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}[scale = 2]
\draw[->] (-1.1,0) -- (1.1,0) node[anchor = south west]{$S$};
\draw[->] (0,0) -- (0,1) node[anchor = west]{$\mathcal{W}_\beta(S)$};
\def\b{1.1}
\def\J{1}
\def\L{-.5-.5*\b*\b}
\def\s{{sqrt(1-\b*\b)}}
\draw[black,thick,domain=-.98:.98, smooth, samples = 80, variable=\x]   plot (\x,{2.5*(-\b*sqrt(1-\x*\x)-.5*\x*\x+.5+.5*\b*\b)}) ;
\draw[] (1,.03)--(1,-.03) node [anchor = north]{$1$};
\draw[] (-1,.03)--(-1,-.03)node [anchor = north]{$-1$};
\end{tikzpicture}
\end{subfigure}

==> images/lambdascale.tikz <==
\begin{tikzpicture}[scale = 3]
%lambda width
\def\l{.1}
%initial and final times
\draw (-1,-1) node[anchor = north] {$\tau=0$}--(1,-1) node[anchor = north east] {$z\in \T^d$};
\path[fill=gray!60,semitransparent] (-1,-1)--(1,-1)--(1,-1+\l)--(-1,-1+\l);
\draw (-1,1) node[anchor = south] {$\tau=T$}--(1,1);
\path[fill=gray!60,semitransparent] (-1,1)--(1,1)--(1,1-\l)--(-1,1-\l);
\path[fill=gray!60,semitransparent] (-1,1)--(1,1)--(1,1-\l)--(-1,1-\l);

%side boundaries
\draw[dashed] (-1,-1) -- (-1,1);
\draw[dashed] (1,-1) -- (1,1);

%"catenoids"
\draw (-.66,-1) .. controls (-.2,0) .. (-.66,1);
\path[fill=gray!60,semitransparent] (-.66-\l,-1) .. controls (-.2-\l,0) .. (-.66-\l,1) -- (-.66+\l,1) .. controls (-.2+\l,0) .. (-.66+\l,-1);
\draw (-.5+\l,-.8) node[anchor = south west] {$\Sigma$};
\draw (.66,-1) .. controls (.2,0) .. (.66,1);
\path[fill=gray!60,semitransparent] (.66-\l,-1) .. controls (.2-\l,0) .. (.66-\l,1) -- (.66+\l,1) .. controls (.2+\l,0) .. (.66+\l,-1);

%width indicator
 \draw (1+.5*\l,-1)-- (1+.5*\l,-1+.5*\l) node[anchor=west]{$\lambda$} -- (1+.5*\l,-1+\l);
 \draw (1+.25*\l,-1)--(1+.75*\l,-1);
 \draw (1+.25*\l,-1+\l)--(1+.75*\l,-1+\l);
 % \draw (0,0) node {$s^\lambda \approx \mathfrak{s}$};
 % \draw (.7,0) node {$s^\lambda \approx -\mathfrak{s}$};
 %  \draw (-.7,0) node {$s^\lambda \approx -\mathfrak{s}$};
  \draw (0,0) node {$s \approx \mathfrak{s}$};
 \draw (.7,0) node {$s\approx -\mathfrak{s}$};
  \draw (-.7,0) node {$s\approx -\mathfrak{s}$};
\end{tikzpicture}

==> images/polyhedralfig.tikz <==
\begin{tikzpicture}[scale = 1]
\path[fill = gray!10] (-2,-1) -- (1,0) -- (2,-2) -- (-1,-2);
\path[fill = gray!55] (-2,-1) -- (1,0) -- (-2,0);
\path[fill = gray!30] (2,-2) -- (1,0) -- (2,0);
\draw (-1.6,-.4) node{$A_1$};
\draw (1.6,-.4) node{$A_3$};
\draw[dashed] (-2,-1)-- (1,0) -- (2,-2);
\draw[thick] (-2,0)--(2,0) node[anchor = west]{$t=T$};
\draw[thick] (-1,-2) node[anchor = north]{$\textup{Jump}(\bar{s})$} -- (1,0);
\node (B) at (1,-2.3) {$A_2$};
\end{tikzpicture}
